Gain and Pain of a Reliable Delay Model

State-of-the-art digital circuit design tools almost exclusively rely on pure and inertial delay for timing simulations. While these provide reasonable estimations at very low execution time in the average case, their ability to cover complex signal traces is limited. Research has provided the dynamic Involution Delay Model (IDM) as a promising alternative, which was shown (i) to depict reality more closely and recently (ii) to be compatible with modern simulation suites. In this paper we complement these encouraging results by experimentally exploring the behavioral coverage for more advanced circuits. In detail we apply the IDM to three simple circuits (a combinatorial loop, an SR latch and an adder), interpret the delivered results and evaluate the overhead in realistic settings. Comparisons to digital (inertial delay) and analog (SPICE) simulations reveal, that the IDM delivers very fine-grained results, which match analog simulations very closely. Moreover, severe shortcomings of inertial delay become apparent in our simulations, as it fails to depict a range of malicious behaviors. Overall the Involution Delay Model hence represents a viable upgrade to the available delay models in modern digital timing simulation tools.

==> adder.tex <==
\begin{tikzpicture}[
	fa/.style={rectangle, minimum width=3em, minimum height=3em, inner sep=0, draw},
]
	\def\x{1.8};	
	\def\y{-0.3};	

	\node[fa]	 (FA1) at (0,0) {FA};
	\node[fa]	 (FA2) at (\x,0) {FA};
	\node[fa]	 (FAN) at (2.5*\x,0) {FA};
	\node at ($(FA2)!0.5!(FAN)$) {$\hdots$};

	\draw
		(FA1.240) -- ++(0,\y) node[below] {$A_0$}
		(FA1.300) -- ++(0,\y) node[below] {$B_0$}
		(FA1.90) -- ++(0,-\y) node[above] {$S_0$}

		(FA2.240) -- ++(0,\y) node[below] {$A_1$}
		(FA2.300) -- ++(0,\y) node[below] {$B_1$}
		(FA2.90) -- ++(0,-\y) node[above] {$S_1$}
		(FA2.east) --  ++(-\y,0) node[below] {$C_2$} 

		(FAN.240) -- ++(0,\y) node[below] {$A_n$}
		(FAN.300) -- ++(0,\y) node[below] {$B_n$}
		(FAN.90) -- ++(0,-\y) node[above] {$S_n$}
		(FAN.west) --  ++(\y,0) node[below] {$C_n$} 
		(FAN.east) --  ++(-\y,0) node[right] {$S_{n+1}$} 

		(FA1) -- node[below] {$C_1$} (FA2) 
		(FA1.west) --  ++(\y,0) node[left] {$0$} 
	;

\end{tikzpicture}


==> or_loop.tex <==
\begin{circuitikz}[
	conn/.style={circle, minimum width=3pt, inner sep=0, fill=black, draw},
	opt/.style={color=gray, draw},
%	buffer/.append style={scale=0.6}
%	every circuit symbol/.style={scale=2}
]
	\def\sc{0.6}

	\draw
		(0,0) node[american or port, draw] (OR) {}
		(1,0) node[buffer, scale=\sc, draw] (HT) {}
		(2.5,0) node[buffer, scale=\sc, draw] (O) {}
		(-0.2,-1.2) node[buffer, scale=\sc, opt, xscale=-1] (FB1) {}
		(-0.9,-1.2) node[opt, draw=none] {...}
		(-1.6,-1.2) node[buffer, scale=\sc, opt, xscale=-1] (FB2) {}
		(OR.out) -- (HT.in) node[pos=0.5, conn, label={90:\ior}] (CONN) {} 
		(HT.out) -- (O.in) node[pos=0.5, conn, label={90:\iht}] (CONNC) {}
		(O.out) -- ++(0.3,0) node[right] {\cout}
		(CONNC) to [/tikz/circuitikz/bipoles/length=1cm,C, l_=C] ++(0,-1) node[ground, scale=0.7] {}
		(CONN) |- (FB1.in)
		(FB2.out) |- (OR.in 2)
		(OR.in 1) -- ++(-0.3,0) node[left] {\cin}
	;

\end{circuitikz}

==> single_history.tex <==

\begin{tikzpicture}[>=stealth, scale=0.8]

	\def\lw{1.9pt}
  \draw[->] (0,0) -- (0,1.2) node [anchor=east] {in($t$)};
  \draw[->] (0,0) -- (10,0) node [anchor=south] {$t$};
  \draw[line width=\lw, color=color2] (0,0.9) -- (0.3,0.9) -- (0.3,0.1) -- (5,0.1) -- (5,0.9) -- (10,0.9);

  \draw[->] (0,-1.5) -- (0,-0.3) node [anchor=east] {out($t$)};
  \draw[->] (0,-1.5) -- (10,-1.5) node [anchor=south] {$t$};
  \draw[line width=\lw, color=color3] (0,-0.6) -- (3.5,-0.6) -- (3.5,-1.4) -- (7.5,-1.4) --
  (7.5,-0.6) -- (10,-0.6);

  \draw[dashed] (3.5,-1.4) -- (3.5,-2.4);
  \draw[dashed] (5,0) -- (5,-2.4);
  \draw[dashed] (7.5,-1.4) -- (7.5,-2.4);
  \draw[densely dashed,->,shorten >=1pt,shorten <=2pt,thick] (0.3,0.9) -- (3.45,-0.55);
  \draw[densely dashed,->,shorten >=1pt,shorten <=2pt,thick] (5,0.9) -- (7.5,-0.6);

  \node (T) at (4.25,-2) {$T$};
  \node (DT) at (6.25,-2) {$\dup (T)$};
  \draw[-] (T) -- (3.5,-2);
  \draw[->] (T) -- (5,-2);

  \draw[->] (DT) -- (7.5,-2);
  \draw[-] (DT) -- (5,-2);
\end{tikzpicture}


==> sr_latch.tex <==
\begin{circuitikz}[
	conn/.style={circle, minimum width=3pt, inner sep=0, fill=black, draw},
	opt/.style={color=gray, draw},
%	buffer/.append style={scale=0.6}
%	every circuit symbol/.style={scale=2}
]
	\def\sc{0.6}

	\draw
		(0,0) node[american nor port, draw] (OR1) {}
		(1,0) node[buffer, scale=\sc, draw] (BNQ) {}
		(0,-2) node[american nor port, draw] (OR2) {}
		(1,-2) node[buffer, scale=\sc, draw] (BQ) {}
		(OR2.in 1) node [anchor=out, buffer, scale=\sc/2, draw] (BQI) {}
		(OR1.in 2) node [anchor=out, buffer, scale=\sc/2, draw] (BNQI) {}
		(OR1.out) node[conn, label=90:\nqi] {} -- ++(0,-0.5) -- ($(BQI.in)+(-0.1,0.5)$) |- (BQI.in)
		(OR2.out) node[conn, label=-90:\qi] {} -- ++(0,+0.5) -- ($(BNQI.in)+(-0.1,-0.5)$) |- (BNQI.in)
		(OR1.in 1) ++(-0.2,0) node [left] {$S$}
		(OR2.in 2) -- ++(-0.2,0) node [left] {$R$}
		(OR1.out) -- (BNQ.in)
		(BNQ.out) -- ++(0.3,0) node[right] {$\overline Q$}
		(OR2.out) -- (BQ.in)
		(BQ.out) -- ++(0.3,0) node[right] {$Q$}
	;

\end{circuitikz}
